Write a Classifier: Predicting Visual Classifiers from Unstructured Text

People typically learn through exposure to visual concepts associated with linguistic descriptions. For instance, teaching visual object categories to children is often accompanied by descriptions in text or speech. In a machine learning context, these observations motivates us to ask whether this learning process could be computationally modeled to learn visual classifiers. More specifically, the main question of this work is how to utilize purely textual description of visual classes with no training images, to learn explicit visual classifiers for them. We propose and investigate two baseline formulations, based on regression and domain transfer, that predict a linear classifier. Then, we propose a new constrained optimization formulation that combines a regression function and a knowledge transfer function with additional constraints to predict the parameters of a linear classifier. We also propose a generic kernelized models where a kernel classifier is predicted in the form defined by the representer theorem. The kernelized models allow defining and utilizing any two RKHS (Reproducing Kernel Hilbert Space) kernel functions in the visual space and text space, respectively. We finally propose a kernel function between unstructured text descriptions that builds on distributional semantics, which shows an advantage in our setting and could be useful for other applications. We applied all the studied models to predict visual classifiers on two fine-grained and challenging categorization datasets (CU Birds and Flower Datasets), and the results indicate successful predictions of our final model over several baselines that we designed.

==> bobolink_example.tex <==

%!TEX root =  NLPVision_proposal.tex

%\begin{figure}

\parbox{5.5in}{
\tiny
{\sf
The Bobolink (Dolichonyx oryzivorus) is a small New World blackbird and the only member of genus Dolichonyx.

\vspace{2pt}
Description: Adults are 16-18 cm (6-8 in) long with short finch-like bills. They weigh about 1 oz. Adult males are mostly black, although they do display creamy napes, and white scapulars, lower backs and rumps. Adult females are mostly light brown, although their coloring includes black streaks on the back and flanks, and dark stripes on the head; their wings and tails are darker. The collective name for a group of bobolinks is a chain.

\vspace{2pt}
Distribution and movement: These birds migrate to Argentina, Bolivia and Paraguay. One bird was tracked flying 12,000 mi over the course of the year, and up to 1,100 mi in one day. They often migrate in flocks, feeding on cultivated grains and rice, which leads to them being considered a pest by farmers in some areas. Although Bobolinks migrate long distances, they have rarely been sighted in Europe-like many vagrants from the Americas, the overwhelming majority of records are from the British Isles. 
Each fall, Bobolinks gather in large numbers in South American rice fields, where they are inclined to eat grain. This has earned them the name "ricebird" in these parts. However, they are called something entirely different in Jamaica (Butterbirds) where they are collected as food, being that they are very fat as they pass through on migration.


%\vspace{2pt}
%Behavior:
%Their breeding habitats are open grassy fields, especially hay fields, across North America. In high-quality habitats, males are often polygynous. Females lay 5 to 6 eggs in a cup-shaped nest, which is always situated on the ground and is usually well-hidden in dense vegetation. Both parents feed the young. 
%Bobolinks forage on or near the ground, and mainly eat seeds, insects, cultivated grains and rice.
%Males sing bright, bubbly songs in flight; these songs gave this species its common name.
}}
\parbox{1.4in}{
\centering
\includegraphics[width=1.0in]{Bobolink.jpg}
%\tiny {\sf (male)}
}
%\end{figure}

